Gated Multimodal Units for Information Fusion

This paper presents a novel model for multimodal learning based on gated neural networks. The Gated Multimodal Unit (GMU) model is intended to be used as an internal unit in a neural network architecture whose purpose is to find an intermediate representation based on a combination of data from different modalities. The GMU learns to decide how modalities influence the activation of the unit using multiplicative gates. It was evaluated on a multilabel scenario for genre classification of movies using the plot and the poster. The GMU improved the macro f-score performance of single-modality approaches and outperformed other fusion strategies, including mixture of experts models. Along with this work, the MM-IMDb dataset is released which, to the best of our knowledge, is the largest publicly available multimodal dataset for genre prediction on movies.

==> gbu.tex <==
\begin{tikzpicture}[
cross/.style={path picture={
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}},
conn/.style={->, rounded corners, line width=0.60mm, -latex},
elemwise/.style={circle, fill=wise, draw, thick},
act/.style={rectangle, fill=act, draw, thick},
bg/.style={fill=bg, draw=bgline, line width=0.50mm, rounded corners}
]
	\definecolor{bg}{RGB}{225, 247, 208};
	\definecolor{bgline}{RGB}{109, 135, 89};
    \definecolor{act}{RGB}{245, 238, 156};
    \definecolor{wise}{RGB}{249, 209, 209};
    \node (xv) at (0.5, 0) {$x_v$};
    \node (xt) at (4, 0) {$x_t$};
    \node[act] (g) at (2, 1) {$\sigma$};
    \node[act] (hv) at (0.5, 2) {$\tanh$};
    \node[act] (ht) at (4, 2) {$\tanh$};
    \node[elemwise, cross] (gv) at (0.5, 3) {};
    \node[elemwise, cross] (gt) at (4, 3) {};
    \node[elemwise] (neg) at (3, 3) {\small $1-$};
    \node[elemwise] (sum) at (2, 4) {$+$};
    \begin{pgfonlayer}{background}
    \node[fit=(g) (sum) (ht) (hv), bg] (container) {};
    \end{pgfonlayer}
    \node (h) at (2, 5) {$h$};
    \draw[conn] (xv) |- (g);
    \draw[conn] (xt) |- (g);
    \draw[conn] (xv) -- (hv);
    \draw[conn] (xt) -- (ht);
    \draw[conn] (g) |- (neg); 
    \draw[conn] (g) |- (gv) node[left, pos=0.125] {$z$};
    \draw[conn] (neg) -- (gt);
    \draw[conn] (ht) -- (gt) node[left, pos=0.5] {$h_t$};
    \draw[conn] (hv) -- (gv) node[left, pos=0.5] {$h_v$};
    \draw[conn] (gv) |- (sum);
    \draw[conn] (gt) |- (sum);
    \draw[conn] (sum) -- (h);
  \end{tikzpicture}

==> gmu.tex <==
\begin{tikzpicture}[
cross/.style={path picture={
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}},
conn/.style={->, rounded corners, line width=0.60mm, -latex},
elemwise/.style={circle, fill=wise, draw, thick},
act/.style={rectangle, fill=act, draw, thick},
bg/.style={fill=bgcolor, draw=bgline, line width=0.50mm, rounded corners}
]
	\definecolor{bgcolor}{RGB}{225, 247, 208};
	\definecolor{bgline}{RGB}{109, 135, 89};
    \definecolor{act}{RGB}{245, 238, 156};
    \definecolor{wise}{RGB}{249, 209, 209};
    \node (x1) at (0, -1) {$x_1$};
    \node[act] (z1) at (1, 1) {$\sigma$};
    \node[act] (h1) at (0, 2) {$\tanh$};
    \node[elemwise, cross] (g1) at (0, 3) {};
    \node (x2) at (2, -1) {$x_2$};
    \node[act] (z2) at (3, 1) {$\sigma$};
    \node[act] (h2) at (2, 2) {$\tanh$};
    \node[elemwise, cross] (g2) at (2, 3) {};
    \node[scale=2] (dots) at (4, 2) {${\cdots}$};
    \node (xk) at (5, -1) {$x_k$};
    \node[act] (zk) at (6, 1) {$\sigma$};
    \node[act] (hk) at (5, 2) {$\tanh$};
    \node[elemwise, cross] (gk) at (5, 3) {};
    \node[elemwise] (sum) at (3, 4) {$+$};
    \node (pcon) at (2, 0) {};
    \begin{pgfonlayer}{background}
    \node[fit=(z1) (sum) (h1) (zk) (pcon), bg] (container) {};
    \end{pgfonlayer}
    \node (h) at (3, 5) {$h$};
    \draw[conn] (x1) -- (h1);
    \draw[conn] (z1) |- (g1) node[left, pos=0.125] {$z_1$};
    \draw[conn] (h1) -- (g1) node[left, pos=0.5] {$h_1$};
    \draw[conn] (g1) |- (sum);
    
    \draw[conn] (x2) -- (h2);
    \draw[conn] (z2) |- (g2) node[left, pos=0.125] {$z_2$};
    \draw[conn] (h2) -- (g2) node[left, pos=0.5] {$h_2$};
    \draw[conn] (g2) |- (sum);
    \draw[conn] (xk) -- (hk);
    \draw[conn] (zk) |- (gk) node[left, pos=0.125] {$z_k$};
    \draw[conn] (hk) -- (gk) node[left, pos=0.5] {$h_k$};
    \draw[conn] (gk) |- (sum);
    \draw[conn] (sum) -- (h);
    \draw[bgcolor,line width=2.5mm] (1,0) -- (6, 0);
    \draw[conn] (x1) -| ++(1, 1) -| (z1);
    \draw[conn] (x1) -| ++(1, 1) -| (z2);
    \draw[conn] (x1) -| ++(1, 1) -| (zk);
    \draw[conn] (x2) -| ++(1, 1) -| (z1);
    \draw[conn] (x2) -| ++(1, 1) -| (z2);
    \draw[conn] (x2) -| ++(1, 1) -| (zk);
    \draw[conn] (xk) -| ++(1, 1) -| (z1);
    \draw[conn] (xk) -| ++(1, 1) -| (z2);
    \draw[conn] (xk) -| ++(1, 1) -| (zk);
  \end{tikzpicture}

==> synthetic.tex <==
\begin{tikzpicture}[
cross/.style={path picture={
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}},
conn/.style={->, rounded corners, line width=0.60mm, -latex},
elemwise/.style={circle, draw, thick},
]
    \node[elemwise, fill=black!10] (c) {$C$};
    \node[elemwise, below=of c] (m) {$M$};
    \node[elemwise, below left=of m] (y_v) {$y_v$};
    \node[elemwise, below right=of m] (y_t) {$y_t$};
    \node[elemwise, below=of y_v, fill=black!10] (x_v) {$x_v$};
    \node[elemwise, left=of y_v] (y_hat_v) {$\hat{y}_v$};
    \node[above=of y_hat_v] (gamma_hat_v) {$\hat{\gamma}_v$};
    \node[above=of y_v] (gamma_v) {$\gamma_v^0,\gamma_v^1$};
    \node[above=of y_t] (gamma_t) {$\gamma_t^0,\gamma_t^1$};
    \node[elemwise, right=of y_t] (y_hat_t) {$\hat{y}_t$};
    \node[above=of y_hat_t] (gamma_hat_t) {$\hat{\gamma}_t$};

    \draw[conn] (gamma_v) -- (y_v);
    \draw[conn] (gamma_t) -- (y_t);
    \draw[conn] (gamma_hat_v) -- (y_hat_v);
    \draw[conn] (gamma_hat_t) -- (y_hat_t);
    \draw[conn] (y_hat_v) -- (x_v);

	\node[elemwise, below=of y_t, fill=black!10] (x_t) {$x_t$};



	\draw[conn] (c) -- (y_v);
    \draw[conn] (c) -- (y_t);
    \draw[conn] (m) to[bend right=20]  (x_t);
    \draw[conn] (m) to[bend left=20]  (x_v);
    \draw[conn] (y_t) -- (x_t);
    \draw[conn] (y_v) -- (x_v);
    \draw[conn] (y_hat_v) -- (x_v);
    \draw[conn] (y_hat_t) -- (x_t);
  \end{tikzpicture}

==> tornado.tex <==
\pgfplotstableread[col sep=comma]{
age,man,woman
Drama,88.7,11.3
Comedy,80.6,19.4
Romance,83.9,16.1
Thriller,88.2,11.8
Crime,90.3,9.7
Action,87.9,12.1
Adventure,70.3,29.7
Horror,87.8,12.2
Documentary,91.1,8.9
Mystery,89.7,10.3
Sci-Fi,84.6,15.4
Fantasy,67.8,32.2
Family,36.3,63.7
Biography,93.6,6.4
War,93.1,6.9
History,92.8,7.2
Music,94.6,5.4
Animation,23.0,77.0
Musical,55.5,44.5
Western,96.8,3.2
Sport,91.8,8.2
Short,53.7,46.3
Film-Noir,98.4,1.6
}\loadedtable

\newlength{\dy}\setlength{\dy}{\baselineskip}
\newlength{\dx}\setlength{\dx}{0.12em}
\newlength{\temp}

\pgfplotstablegetrowsof{\loadedtable}
\pgfmathparse{\pgfplotsretval-1}
\edef\rows{\pgfmathresult}
% compute total for percentages
\setlength{\temp}{0pt}
\foreach \y in {0,1,...,\rows}{%
  \pgfplotstablegetelem{\y}{man}\of\loadedtable
  \global\advance\temp by \pgfplotsretval pt
  \pgfplotstablegetelem{\y}{woman}\of\loadedtable
  \global\advance\temp by \pgfplotsretval pt
}
\pgfmathparse{0.01\temp}
\edef\total{\pgfmathresult}

\noindent\begin{tikzpicture}

\node at (0,2\dy) {};

\foreach \y in {0,1,...,\rows}{%
  \pgfplotstablegetelem{\y}{age}\of\loadedtable
  \node[left] at (-15em,-\y\dy) {\strut\pgfplotsretval};
  \pgfplotstablegetelem{\y}{man}\of\loadedtable
  \node[left,draw,text width=\pgfplotsretval\dx,text height=.8\dy,inner sep=0]
    at (0,-\y\dy+0.1\dy) {};
  \pgfplotstablegetelem{\y}{man}\of\loadedtable
  \node[left] at (-\pgfplotsretval\dx,-\y\dy) {\small\strut \pgfplotsretval\%};
  \pgfplotstablegetelem{\y}{woman}\of\loadedtable
  \node[left] at (17em,-\y\dy) {};
  \node[draw,right,pattern=north east lines,text width=\pgfplotsretval\dx,text height=.8\dy,inner sep=0]
    at (0,-\y\dy+0.1\dy) {};
  \pgfmathparse{\pgfplotsretval/\total}
  \pgfmathprintnumberto[fixed,precision=2]{\pgfmathresult}{\per}
  \pgfplotstablegetelem{\y}{woman}\of\loadedtable
  \node[right] at (\pgfplotsretval\dx,-\y\dy) {\small\strut\pgfplotsretval\%};
}
\node[left] at (-3em,-\rows\dy-.9\dy) {Textual};
\node[left,draw,text width=2em,text height=.8\dy,inner sep=0]
  at (-1mm,-\rows\dy-.9\dy) {};
\node[right,pattern=north east lines,draw,text width=2em,text height=.8\dy,inner sep=0]
  at (+1mm,-\rows\dy-.9\dy) {};
\node[right] at (3em,-\rows\dy-.9\dy) {Visual};

\end{tikzpicture}
